Secure Block Source Coding with Sequential Encoding

We introduce fundamental bounds on achievable cumulative rate distribution functions (CRDF) to characterize a sequential encoding process that ensures lossless or lossy reconstruction subject to an average distortion criterion using a non-causal decoder. The CRDF describes the rate resources spent sequentially to compress the sequence. We also include a security constraint that affects the set of achievable CRDF. The information leakage is defined sequentially based on the mutual information between the source and its compressed representation, as it evolves. To characterize the security constraints, we introduce the concept of cumulative leakage distribution functions (CLF), which determines the allowed information leakage as distributed over encoded sub-blocks. Utilizing tools from majorization theory, we derive necessary and sufficient conditions on the achievable CRDF for a given independent and identically distributed (IID) source and CLF. One primary result of this paper is that the concave-hull of the CRDF characterizes the optimal achievable rate distribution.

==> EE.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[scale=0.7]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=1.02,
xtick={0,0.5,1},
xticklabels={{0},{$1-\bar{d}$},{1}},
xlabel style={font=\color{white!15!black}},
xlabel={normalized time ($\alpha$)},
ymin=0,
ymax=1,
ytick={0},
ylabel style={font=\color{white!15!black}},
ylabel={cumulative function ($\mathrm{CRDF}$, $\mathrm{CLF}$)},
axis x line=bottom,
axis y line=left,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=mycolor1, dotted, line width=1.2pt]
  table[row sep=crcr]{%
0	0.5\\
0.01	0.51\\
0.02	0.52\\
0.03	0.53\\
0.04	0.54\\
0.05	0.55\\
0.06	0.56\\
0.07	0.57\\
0.08	0.58\\
0.09	0.59\\
0.1	0.6\\
0.11	0.61\\
0.12	0.62\\
0.13	0.63\\
0.14	0.64\\
0.15	0.65\\
0.16	0.66\\
0.17	0.67\\
0.18	0.68\\
0.19	0.69\\
0.2	0.7\\
0.21	0.71\\
0.22	0.72\\
0.23	0.73\\
0.24	0.74\\
0.25	0.75\\
0.26	0.76\\
0.27	0.77\\
0.28	0.78\\
0.29	0.79\\
0.3	0.8\\
0.31	0.81\\
0.32	0.82\\
0.33	0.83\\
0.34	0.84\\
0.35	0.85\\
0.36	0.86\\
0.37	0.87\\
0.38	0.88\\
0.39	0.89\\
0.4	0.9\\
0.41	0.91\\
0.42	0.92\\
0.43	0.93\\
0.44	0.94\\
0.45	0.95\\
0.46	0.96\\
0.47	0.97\\
0.48	0.98\\
0.49	0.99\\
0.5	1\\
0.51	1\\
0.52	1\\
0.53	1\\
0.54	1\\
0.55	1\\
0.56	1\\
0.57	1\\
0.58	1\\
0.59	1\\
0.6	1\\
0.61	1\\
0.62	1\\
0.63	1\\
0.64	1\\
0.65	1\\
0.66	1\\
0.67	1\\
0.68	1\\
0.69	1\\
0.7	1\\
0.71	1\\
0.72	1\\
0.73	1\\
0.74	1\\
0.75	1\\
0.76	1\\
0.77	1\\
0.78	1\\
0.79	1\\
0.8	1\\
0.81	1\\
0.82	1\\
0.83	1\\
0.84	1\\
0.85	1\\
0.86	1\\
0.87	1\\
0.88	1\\
0.89	1\\
0.9	1\\
0.91	1\\
0.92	1\\
0.93	1\\
0.94	1\\
0.95	1\\
0.96	1\\
0.97	1\\
0.98	1\\
0.99	1\\
1	1\\
};
\addlegendentry{upper bound}

\addplot [color=mycolor2, line width=1.2pt]
  table[row sep=crcr]{%
0	0\\
0.01	0.398107170553497\\
0.02	0.457305051927326\\
0.03	0.495934419641283\\
0.04	0.525305560880753\\
0.05	0.549280271653059\\
0.06	0.569679052028351\\
0.07	0.587515877741196\\
0.08	0.603417633654516\\
0.09	0.617800850567412\\
0.1	0.630957344480193\\
0.11	0.643100040646092\\
0.12	0.654389389941237\\
0.13	0.664949510209749\\
0.14	0.674878522295951\\
0.15	0.684255428918632\\
0.16	0.693144843155146\\
0.17	0.70160032942779\\
0.18	0.709666820762555\\
0.19	0.71738240420137\\
0.2	0.724779663677696\\
0.21	0.731886706417576\\
0.22	0.738727958788692\\
0.23	0.745324791387853\\
0.24	0.751696015753013\\
0.25	0.757858283255199\\
0.26	0.763826408534023\\
0.27	0.769613634072608\\
0.28	0.775231848384189\\
0.29	0.780691767293011\\
0.3	0.786003085596623\\
0.31	0.791174604765119\\
0.32	0.796214341106995\\
0.33	0.801129617900834\\
0.34	0.80592714427908\\
0.35	0.810613083098949\\
0.36	0.815193109605923\\
0.37	0.819672462357765\\
0.38	0.824055987609932\\
0.39	0.828348178150469\\
0.4	0.832553207401873\\
0.41	0.836674959469707\\
0.42	0.840717055706067\\
0.43	0.844682878264835\\
0.44	0.848575591050888\\
0.45	0.852398158403826\\
0.46	0.856153361805736\\
0.47	0.859843814860078\\
0.48	0.863471976753311\\
0.49	0.867040164381123\\
0.5	0.870550563296124\\
0.51	0.874005237612637\\
0.52	0.877406138986326\\
0.53	0.880755114771071\\
0.54	0.884053915442495\\
0.55	0.887304201366326\\
0.56	0.890507548980229\\
0.57	0.893665456449411\\
0.58	0.896779348849209\\
0.59	0.899850582921625\\
0.6	0.902880451447434\\
0.61	0.905870187270786\\
0.62	0.908820967009122\\
0.63	0.911733914477673\\
0.64	0.914610103854653\\
0.65	0.917450562610498\\
0.66	0.920256274222091\\
0.67	0.923028180690743\\
0.68	0.925767184880837\\
0.69	0.92847415269433\\
0.7	0.931149915094838\\
0.71	0.933795269993701\\
0.72	0.936410984009241\\
0.73	0.938997794109363\\
0.74	0.941556409146734\\
0.75	0.944087511294902\\
0.76	0.946591757392986\\
0.77	0.949069780205868\\
0.78	0.951522189606235\\
0.79	0.953949573684232\\
0.8	0.956352499790037\\
0.81	0.958731515514183\\
0.82	0.961087149610063\\
0.83	0.963419912862702\\
0.84	0.96573029890751\\
0.85	0.968018785002481\\
0.86	0.970285832756977\\
0.87	0.972531888820021\\
0.88	0.974757385530792\\
0.89	0.976962741533791\\
0.9	0.979148362360977\\
0.91	0.981314640982991\\
0.92	0.98346195833143\\
0.93	0.985590683793988\\
0.94	0.987701175684147\\
0.95	0.989793781686989\\
0.96	0.991868839282566\\
0.97	0.993926676148203\\
0.98	0.995967610540955\\
0.99	0.997991951661426\\
1	1\\
};
\addlegendentry{$G^\mathrm{eff}_1$}

\addplot [color=mycolor3, dashed, line width=1.2pt]
  table[row sep=crcr]{%
0	0\\
0.01	0.0001\\
0.02	0.0004\\
0.03	0.0009\\
0.04	0.0016\\
0.05	0.0025\\
0.06	0.0036\\
0.07	0.0049\\
0.08	0.0064\\
0.09	0.0081\\
0.1	0.01\\
0.11	0.0121\\
0.12	0.0144\\
0.13	0.0169\\
0.14	0.0196\\
0.15	0.0225\\
0.16	0.0256\\
0.17	0.0289\\
0.18	0.0324\\
0.19	0.0361\\
0.2	0.04\\
0.21	0.0441\\
0.22	0.0484\\
0.23	0.0529\\
0.24	0.0576\\
0.25	0.0625\\
0.26	0.0676\\
0.27	0.0729\\
0.28	0.0784\\
0.29	0.0841\\
0.3	0.09\\
0.31	0.0961\\
0.32	0.1024\\
0.33	0.1089\\
0.34	0.1156\\
0.35	0.1225\\
0.36	0.1296\\
0.37	0.1369\\
0.38	0.1444\\
0.39	0.1521\\
0.4	0.16\\
0.41	0.1681\\
0.42	0.1764\\
0.43	0.1849\\
0.44	0.1936\\
0.45	0.2025\\
0.46	0.2116\\
0.47	0.2209\\
0.48	0.2304\\
0.49	0.2401\\
0.5	0.25\\
0.51	0.2601\\
0.52	0.2704\\
0.53	0.2809\\
0.54	0.2916\\
0.55	0.3025\\
0.56	0.3136\\
0.57	0.3249\\
0.58	0.3364\\
0.59	0.3481\\
0.6	0.36\\
0.61	0.3721\\
0.62	0.3844\\
0.63	0.3969\\
0.64	0.4096\\
0.65	0.4225\\
0.66	0.4356\\
0.67	0.4489\\
0.68	0.4624\\
0.69	0.4761\\
0.7	0.49\\
0.71	0.5041\\
0.72	0.5184\\
0.73	0.5329\\
0.74	0.5476\\
0.75	0.5625\\
0.76	0.5776\\
0.77	0.5929\\
0.78	0.6084\\
0.79	0.6241\\
0.8	0.64\\
0.81	0.6561\\
0.82	0.6724\\
0.83	0.6889\\
0.84	0.7056\\
0.85	0.7225\\
0.86	0.7396\\
0.87	0.7569\\
0.88	0.7744\\
0.89	0.7921\\
0.9	0.81\\
0.91	0.8281\\
0.92	0.8464\\
0.93	0.8649\\
0.94	0.8836\\
0.95	0.9025\\
0.96	0.9216\\
0.97	0.9409\\
0.98	0.9604\\
0.99	0.9801\\
1	1\\
};
\addlegendentry{$G^\mathrm{eff}_2$}

\addplot [color=mycolor4, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0.5	0\\
0.5	0.0101010101010101\\
0.5	0.0202020202020202\\
0.5	0.0303030303030303\\
0.5	0.0404040404040404\\
0.5	0.0505050505050505\\
0.5	0.0606060606060606\\
0.5	0.0707070707070707\\
0.5	0.0808080808080808\\
0.5	0.0909090909090909\\
0.5	0.101010101010101\\
0.5	0.111111111111111\\
0.5	0.121212121212121\\
0.5	0.131313131313131\\
0.5	0.141414141414141\\
0.5	0.151515151515152\\
0.5	0.161616161616162\\
0.5	0.171717171717172\\
0.5	0.181818181818182\\
0.5	0.191919191919192\\
0.5	0.202020202020202\\
0.5	0.212121212121212\\
0.5	0.222222222222222\\
0.5	0.232323232323232\\
0.5	0.242424242424242\\
0.5	0.252525252525253\\
0.5	0.262626262626263\\
0.5	0.272727272727273\\
0.5	0.282828282828283\\
0.5	0.292929292929293\\
0.5	0.303030303030303\\
0.5	0.313131313131313\\
0.5	0.323232323232323\\
0.5	0.333333333333333\\
0.5	0.343434343434343\\
0.5	0.353535353535354\\
0.5	0.363636363636364\\
0.5	0.373737373737374\\
0.5	0.383838383838384\\
0.5	0.393939393939394\\
0.5	0.404040404040404\\
0.5	0.414141414141414\\
0.5	0.424242424242424\\
0.5	0.434343434343434\\
0.5	0.444444444444444\\
0.5	0.454545454545455\\
0.5	0.464646464646465\\
0.5	0.474747474747475\\
0.5	0.484848484848485\\
0.5	0.494949494949495\\
0.5	0.505050505050505\\
0.5	0.515151515151515\\
0.5	0.525252525252525\\
0.5	0.535353535353535\\
0.5	0.545454545454545\\
0.5	0.555555555555556\\
0.5	0.565656565656566\\
0.5	0.575757575757576\\
0.5	0.585858585858586\\
0.5	0.595959595959596\\
0.5	0.606060606060606\\
0.5	0.616161616161616\\
0.5	0.626262626262626\\
0.5	0.636363636363636\\
0.5	0.646464646464647\\
0.5	0.656565656565657\\
0.5	0.666666666666667\\
0.5	0.676767676767677\\
0.5	0.686868686868687\\
0.5	0.696969696969697\\
0.5	0.707070707070707\\
0.5	0.717171717171717\\
0.5	0.727272727272727\\
0.5	0.737373737373737\\
0.5	0.747474747474748\\
0.5	0.757575757575758\\
0.5	0.767676767676768\\
0.5	0.777777777777778\\
0.5	0.787878787878788\\
0.5	0.797979797979798\\
0.5	0.808080808080808\\
0.5	0.818181818181818\\
0.5	0.828282828282828\\
0.5	0.838383838383838\\
0.5	0.848484848484849\\
0.5	0.858585858585859\\
0.5	0.868686868686869\\
0.5	0.878787878787879\\
0.5	0.888888888888889\\
0.5	0.898989898989899\\
0.5	0.909090909090909\\
0.5	0.919191919191919\\
0.5	0.929292929292929\\
0.5	0.939393939393939\\
0.5	0.94949494949495\\
0.5	0.95959595959596\\
0.5	0.96969696969697\\
0.5	0.97979797979798\\
0.5	0.98989898989899\\
0.5	1\\
};
\end{axis}
\end{tikzpicture}%

==> ELL.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}[scale=0.7]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=1.02,
xtick={0,0.4,0.49,0.9,1},
xticklabels={{$0$},{$1-\frac{\bar{d}_1}{H(X)}$},{$\alpha^\prime$},{$1-\frac{\bar{d}_2}{H(X)}$},{$1$}},
xlabel style={font=\color{white!15!black}},
xlabel={normalized time ($\alpha$)},
ymin=-0.194288100760425,
ymax=0.705711899239575,
ytick={0},
yticklabels={{$0$}},
ylabel style={font=\color{white!15!black}},
ylabel={cumulative function ($\mathrm{CRDF}$, $\mathrm{CLF}$)},
axis x line=bottom,
axis x line shift=-0.194288100760425,
axis y line=left,
legend style={at={(0.0,0.758)}, anchor=south west, legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=mycolor1, dotted, line width=1.2pt]
  table[row sep=crcr]{%
0	0.305711899239575\\
0.01	0.315711899239575\\
0.02	0.325711899239575\\
0.03	0.335711899239575\\
0.04	0.345711899239575\\
0.05	0.355711899239575\\
0.06	0.365711899239575\\
0.07	0.375711899239575\\
0.08	0.385711899239575\\
0.09	0.395711899239575\\
0.1	0.405711899239575\\
0.11	0.415711899239575\\
0.12	0.425711899239575\\
0.13	0.435711899239575\\
0.14	0.445711899239575\\
0.15	0.455711899239575\\
0.16	0.465711899239575\\
0.17	0.475711899239575\\
0.18	0.485711899239575\\
0.19	0.495711899239575\\
0.2	0.505711899239575\\
0.21	0.515711899239575\\
0.22	0.525711899239575\\
0.23	0.535711899239575\\
0.24	0.545711899239575\\
0.25	0.555711899239575\\
0.26	0.565711899239575\\
0.27	0.575711899239575\\
0.28	0.585711899239575\\
0.29	0.595711899239575\\
0.3	0.605711899239575\\
0.31	0.615711899239575\\
0.32	0.625711899239575\\
0.33	0.635711899239575\\
0.34	0.645711899239575\\
0.35	0.655711899239575\\
0.36	0.665711899239575\\
0.37	0.675711899239575\\
0.38	0.685711899239575\\
0.39	0.695711899239575\\
0.4	0.705711899239575\\
0.41	0.705711899239575\\
0.42	0.705711899239575\\
0.43	0.705711899239575\\
0.44	0.705711899239575\\
0.45	0.705711899239575\\
0.46	0.705711899239575\\
0.47	0.705711899239575\\
0.48	0.705711899239575\\
0.49	0.705711899239575\\
0.5	0.705711899239575\\
0.51	0.705711899239575\\
0.52	0.705711899239575\\
0.53	0.705711899239575\\
0.54	0.705711899239575\\
0.55	0.705711899239575\\
0.56	0.705711899239575\\
0.57	0.705711899239575\\
0.58	0.705711899239575\\
0.59	0.705711899239575\\
0.6	0.705711899239575\\
0.61	0.705711899239575\\
0.62	0.705711899239575\\
0.63	0.705711899239575\\
0.64	0.705711899239575\\
0.65	0.705711899239575\\
0.66	0.705711899239575\\
0.67	0.705711899239575\\
0.68	0.705711899239575\\
0.69	0.705711899239575\\
0.7	0.705711899239575\\
0.71	0.705711899239575\\
0.72	0.705711899239575\\
0.73	0.705711899239575\\
0.74	0.705711899239575\\
0.75	0.705711899239575\\
0.76	0.705711899239575\\
0.77	0.705711899239575\\
0.78	0.705711899239575\\
0.79	0.705711899239575\\
0.8	0.705711899239575\\
0.81	0.705711899239575\\
0.82	0.705711899239575\\
0.83	0.705711899239575\\
0.84	0.705711899239575\\
0.85	0.705711899239575\\
0.86	0.705711899239575\\
0.87	0.705711899239575\\
0.88	0.705711899239575\\
0.89	0.705711899239575\\
0.9	0.705711899239575\\
0.91	0.705711899239575\\
0.92	0.705711899239575\\
0.93	0.705711899239575\\
0.94	0.705711899239575\\
0.95	0.705711899239575\\
0.96	0.705711899239575\\
0.97	0.705711899239575\\
0.98	0.705711899239575\\
0.99	0.705711899239575\\
1	0.705711899239575\\
};
\addlegendentry{upper bound 1}

\addplot [color=mycolor2, dashed, line width=1.2pt]
  table[row sep=crcr]{%
0	-0.194288100760425\\
0.01	-0.184288100760425\\
0.02	-0.174288100760425\\
0.03	-0.164288100760425\\
0.04	-0.154288100760425\\
0.05	-0.144288100760425\\
0.06	-0.134288100760425\\
0.07	-0.124288100760425\\
0.08	-0.114288100760425\\
0.09	-0.104288100760425\\
0.1	-0.0942881007604248\\
0.11	-0.0842881007604248\\
0.12	-0.0742881007604248\\
0.13	-0.0642881007604248\\
0.14	-0.0542881007604248\\
0.15	-0.0442881007604248\\
0.16	-0.0342881007604248\\
0.17	-0.0242881007604248\\
0.18	-0.0142881007604249\\
0.19	-0.00428810076042485\\
0.2	0.00571189923957516\\
0.21	0.0157118992395752\\
0.22	0.0257118992395752\\
0.23	0.0357118992395752\\
0.24	0.0457118992395752\\
0.25	0.0557118992395752\\
0.26	0.0657118992395752\\
0.27	0.0757118992395752\\
0.28	0.0857118992395752\\
0.29	0.0957118992395752\\
0.3	0.105711899239575\\
0.31	0.115711899239575\\
0.32	0.125711899239575\\
0.33	0.135711899239575\\
0.34	0.145711899239575\\
0.35	0.155711899239575\\
0.36	0.165711899239575\\
0.37	0.175711899239575\\
0.38	0.185711899239575\\
0.39	0.195711899239575\\
0.4	0.205711899239575\\
0.41	0.215711899239575\\
0.42	0.225711899239575\\
0.43	0.235711899239575\\
0.44	0.245711899239575\\
0.45	0.255711899239575\\
0.46	0.265711899239575\\
0.47	0.275711899239575\\
0.48	0.285711899239575\\
0.49	0.295711899239575\\
0.5	0.305711899239575\\
0.51	0.315711899239575\\
0.52	0.325711899239575\\
0.53	0.335711899239575\\
0.54	0.345711899239575\\
0.55	0.355711899239575\\
0.56	0.365711899239575\\
0.57	0.375711899239575\\
0.58	0.385711899239575\\
0.59	0.395711899239575\\
0.6	0.405711899239575\\
0.61	0.415711899239575\\
0.62	0.425711899239575\\
0.63	0.435711899239575\\
0.64	0.445711899239575\\
0.65	0.455711899239575\\
0.66	0.465711899239575\\
0.67	0.475711899239575\\
0.68	0.485711899239575\\
0.69	0.495711899239575\\
0.7	0.505711899239575\\
0.71	0.515711899239575\\
0.72	0.525711899239575\\
0.73	0.535711899239575\\
0.74	0.545711899239575\\
0.75	0.555711899239575\\
0.76	0.565711899239575\\
0.77	0.575711899239575\\
0.78	0.585711899239575\\
0.79	0.595711899239575\\
0.8	0.605711899239575\\
0.81	0.615711899239575\\
0.82	0.625711899239575\\
0.83	0.635711899239575\\
0.84	0.645711899239575\\
0.85	0.655711899239575\\
0.86	0.665711899239575\\
0.87	0.675711899239575\\
0.88	0.685711899239575\\
0.89	0.695711899239575\\
0.9	0.705711899239575\\
0.91	0.705711899239575\\
0.92	0.705711899239575\\
0.93	0.705711899239575\\
0.94	0.705711899239575\\
0.95	0.705711899239575\\
0.96	0.705711899239575\\
0.97	0.705711899239575\\
0.98	0.705711899239575\\
0.99	0.705711899239575\\
1	0.705711899239575\\
};
\addlegendentry{upper bound 2}

\addplot [color=mycolor3, line width=1.2pt, mark=*, mark options={scale=0.4, solid, mycolor3}]
  table[row sep=crcr]{%
0	0\\
0.01	0\\
0.02	0\\
0.03	0\\
0.04	0\\
0.05	0\\
0.06	0\\
0.07	0\\
0.08	0\\
0.09	0\\
0.1	0\\
0.11	0\\
0.12	0\\
0.13	0\\
0.14	0\\
0.15	0\\
0.16	0\\
0.17	0\\
0.18	0\\
0.19	0\\
0.2	0\\
0.21	0\\
0.22	0\\
0.23	0\\
0.24	0\\
0.25	0\\
0.26	0\\
0.27	0\\
0.28	0\\
0.29	0\\
0.3	0\\
0.31	0\\
0.32	0\\
0.33	0\\
0.34	0\\
0.35	0\\
0.36	0\\
0.37	0\\
0.38	0\\
0.39	0\\
0.4	0\\
0.41	0\\
0.42	0\\
0.43	0\\
0.44	0\\
0.45	0\\
0.46	0\\
0.47	0\\
0.48	0\\
0.49	0\\
0.49	1.41142379847915\\
0.5	1.41142379847915\\
0.51	1.41142379847915\\
0.52	1.41142379847915\\
0.53	1.41142379847915\\
0.54	1.41142379847915\\
0.55	1.41142379847915\\
0.56	1.41142379847915\\
0.57	1.41142379847915\\
0.58	1.41142379847915\\
0.59	1.41142379847915\\
0.6	1.41142379847915\\
0.61	1.41142379847915\\
0.62	1.41142379847915\\
0.63	1.41142379847915\\
0.64	1.41142379847915\\
0.65	1.41142379847915\\
0.66	1.41142379847915\\
0.67	1.41142379847915\\
0.68	1.41142379847915\\
0.69	1.41142379847915\\
0.7	1.41142379847915\\
0.71	1.41142379847915\\
0.72	1.41142379847915\\
0.73	1.41142379847915\\
0.74	1.41142379847915\\
0.75	1.41142379847915\\
0.76	1.41142379847915\\
0.77	1.41142379847915\\
0.78	1.41142379847915\\
0.79	1.41142379847915\\
0.8	1.41142379847915\\
0.81	1.41142379847915\\
0.82	1.41142379847915\\
0.83	1.41142379847915\\
0.84	1.41142379847915\\
0.85	1.41142379847915\\
0.86	1.41142379847915\\
0.87	1.41142379847915\\
0.88	1.41142379847915\\
0.89	1.41142379847915\\
0.9	1.41142379847915\\
0.91	1.41142379847915\\
0.92	1.41142379847915\\
0.93	1.41142379847915\\
0.94	1.41142379847915\\
0.95	1.41142379847915\\
0.96	1.41142379847915\\
0.97	1.41142379847915\\
0.98	1.41142379847915\\
0.99	1.41142379847915\\
1	1.41142379847915\\
};
\addlegendentry{$L$}

\addplot [color=mycolor4, line width=1.2pt]
  table[row sep=crcr]{%
0	0\\
0.01	0\\
0.02	0\\
0.03	0\\
0.04	0\\
0.05	0\\
0.06	0\\
0.07	0\\
0.08	0\\
0.09	0\\
0.1	0\\
0.11	0\\
0.12	0\\
0.13	0\\
0.14	0\\
0.15	0\\
0.16	0\\
0.17	0\\
0.18	0\\
0.19	0\\
0.2	0\\
0.21	0\\
0.22	0\\
0.23	0\\
0.24	0\\
0.25	0\\
0.26	0\\
0.27	0\\
0.28	0\\
0.29	0\\
0.3	0\\
0.31	0\\
0.32	0\\
0.33	0\\
0.34	0\\
0.35	0\\
0.36	0\\
0.37	0\\
0.38	0\\
0.39	0\\
0.4	0\\
0.41	0\\
0.42	0\\
0.43	0\\
0.44	0\\
0.45	0\\
0.46	0\\
0.47	0\\
0.48	0\\
0.49	0\\
0.5	0.0374623005482579\\
0.51	0.0715215056808702\\
0.52	0.102757168328736\\
0.53	0.131611443395538\\
0.54	0.158429478451068\\
0.55	0.183485949773841\\
0.56	0.20700308792214\\
0.57	0.22916327501121\\
0.58	0.250118066478985\\
0.59	0.269994791345147\\
0.6	0.288901472203\\
0.61	0.306930554066642\\
0.62	0.324161772610712\\
0.63	0.340664389958226\\
0.64	0.35649895852299\\
0.65	0.371718727772753\\
0.66	0.386370777402521\\
0.67	0.400496938465272\\
0.68	0.414134548421859\\
0.69	0.42731707484282\\
0.7	0.440074634297564\\
0.71	0.45243442690968\\
0.72	0.46442110253163\\
0.73	0.476057071075352\\
0.74	0.487362766930706\\
0.75	0.498356875400135\\
0.76	0.509056527523705\\
0.77	0.519477468453426\\
0.78	0.529634203578488\\
0.79	0.539540125843677\\
0.8	0.549207627096886\\
0.81	0.558648195814464\\
0.82	0.567872503159379\\
0.83	0.576890479007161\\
0.84	0.5857113793131\\
0.85	0.594343845979498\\
0.86	0.602795960204557\\
0.87	0.611075290147698\\
0.88	0.619188933623819\\
0.89	0.627143556436835\\
0.9	0.634945426877058\\
0.91	0.642600446834763\\
0.92	0.650114179921141\\
0.93	0.657491876936064\\
0.94	0.664738498977941\\
0.95	0.671858738453238\\
0.96	0.678857038211024\\
0.97	0.685737609000074\\
0.98	0.692504445422258\\
0.99	0.699161340535229\\
1	0.705711899239575\\
};
\addlegendentry{$G^\mathrm{eff}$}

\addplot [color=mycolor5, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0.4	0\\
0.4	0.00712840302262197\\
0.4	0.0142568060452439\\
0.4	0.0213852090678659\\
0.4	0.0285136120904879\\
0.4	0.0356420151131099\\
0.4	0.0427704181357318\\
0.4	0.0498988211583538\\
0.4	0.0570272241809758\\
0.4	0.0641556272035977\\
0.4	0.0712840302262197\\
0.4	0.0784124332488417\\
0.4	0.0855408362714637\\
0.4	0.0926692392940856\\
0.4	0.0997976423167076\\
0.4	0.10692604533933\\
0.4	0.114054448361952\\
0.4	0.121182851384574\\
0.4	0.128311254407195\\
0.4	0.135439657429817\\
0.4	0.142568060452439\\
0.4	0.149696463475061\\
0.4	0.156824866497683\\
0.4	0.163953269520305\\
0.4	0.171081672542927\\
0.4	0.178210075565549\\
0.4	0.185338478588171\\
0.4	0.192466881610793\\
0.4	0.199595284633415\\
0.4	0.206723687656037\\
0.4	0.213852090678659\\
0.4	0.220980493701281\\
0.4	0.228108896723903\\
0.4	0.235237299746525\\
0.4	0.242365702769147\\
0.4	0.249494105791769\\
0.4	0.256622508814391\\
0.4	0.263750911837013\\
0.4	0.270879314859635\\
0.4	0.278007717882257\\
0.4	0.285136120904879\\
0.4	0.292264523927501\\
0.4	0.299392926950123\\
0.4	0.306521329972745\\
0.4	0.313649732995367\\
0.4	0.320778136017989\\
0.4	0.327906539040611\\
0.4	0.335034942063233\\
0.4	0.342163345085855\\
0.4	0.349291748108477\\
0.4	0.356420151131099\\
0.4	0.363548554153721\\
0.4	0.370676957176343\\
0.4	0.377805360198965\\
0.4	0.384933763221587\\
0.4	0.392062166244208\\
0.4	0.39919056926683\\
0.4	0.406318972289452\\
0.4	0.413447375312074\\
0.4	0.420575778334696\\
0.4	0.427704181357318\\
0.4	0.43483258437994\\
0.4	0.441960987402562\\
0.4	0.449089390425184\\
0.4	0.456217793447806\\
0.4	0.463346196470428\\
0.4	0.47047459949305\\
0.4	0.477603002515672\\
0.4	0.484731405538294\\
0.4	0.491859808560916\\
0.4	0.498988211583538\\
0.4	0.50611661460616\\
0.4	0.513245017628782\\
0.4	0.520373420651404\\
0.4	0.527501823674026\\
0.4	0.534630226696648\\
0.4	0.54175862971927\\
0.4	0.548887032741892\\
0.4	0.556015435764514\\
0.4	0.563143838787136\\
0.4	0.570272241809758\\
0.4	0.57740064483238\\
0.4	0.584529047855002\\
0.4	0.591657450877624\\
0.4	0.598785853900246\\
0.4	0.605914256922868\\
0.4	0.61304265994549\\
0.4	0.620171062968112\\
0.4	0.627299465990733\\
0.4	0.634427869013355\\
0.4	0.641556272035977\\
0.4	0.6486846750586\\
0.4	0.655813078081221\\
0.4	0.662941481103843\\
0.4	0.670069884126465\\
0.4	0.677198287149087\\
0.4	0.684326690171709\\
0.4	0.691455093194331\\
0.4	0.698583496216953\\
0.4	0.705711899239575\\
};
\addplot [color=mycolor6, dotted, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0.9	0\\
0.9	0.00712840302262197\\
0.9	0.0142568060452439\\
0.9	0.0213852090678659\\
0.9	0.0285136120904879\\
0.9	0.0356420151131099\\
0.9	0.0427704181357318\\
0.9	0.0498988211583538\\
0.9	0.0570272241809758\\
0.9	0.0641556272035977\\
0.9	0.0712840302262197\\
0.9	0.0784124332488417\\
0.9	0.0855408362714637\\
0.9	0.0926692392940856\\
0.9	0.0997976423167076\\
0.9	0.10692604533933\\
0.9	0.114054448361952\\
0.9	0.121182851384574\\
0.9	0.128311254407195\\
0.9	0.135439657429817\\
0.9	0.142568060452439\\
0.9	0.149696463475061\\
0.9	0.156824866497683\\
0.9	0.163953269520305\\
0.9	0.171081672542927\\
0.9	0.178210075565549\\
0.9	0.185338478588171\\
0.9	0.192466881610793\\
0.9	0.199595284633415\\
0.9	0.206723687656037\\
0.9	0.213852090678659\\
0.9	0.220980493701281\\
0.9	0.228108896723903\\
0.9	0.235237299746525\\
0.9	0.242365702769147\\
0.9	0.249494105791769\\
0.9	0.256622508814391\\
0.9	0.263750911837013\\
0.9	0.270879314859635\\
0.9	0.278007717882257\\
0.9	0.285136120904879\\
0.9	0.292264523927501\\
0.9	0.299392926950123\\
0.9	0.306521329972745\\
0.9	0.313649732995367\\
0.9	0.320778136017989\\
0.9	0.327906539040611\\
0.9	0.335034942063233\\
0.9	0.342163345085855\\
0.9	0.349291748108477\\
0.9	0.356420151131099\\
0.9	0.363548554153721\\
0.9	0.370676957176343\\
0.9	0.377805360198965\\
0.9	0.384933763221587\\
0.9	0.392062166244208\\
0.9	0.39919056926683\\
0.9	0.406318972289452\\
0.9	0.413447375312074\\
0.9	0.420575778334696\\
0.9	0.427704181357318\\
0.9	0.43483258437994\\
0.9	0.441960987402562\\
0.9	0.449089390425184\\
0.9	0.456217793447806\\
0.9	0.463346196470428\\
0.9	0.47047459949305\\
0.9	0.477603002515672\\
0.9	0.484731405538294\\
0.9	0.491859808560916\\
0.9	0.498988211583538\\
0.9	0.50611661460616\\
0.9	0.513245017628782\\
0.9	0.520373420651404\\
0.9	0.527501823674026\\
0.9	0.534630226696648\\
0.9	0.54175862971927\\
0.9	0.548887032741892\\
0.9	0.556015435764514\\
0.9	0.563143838787136\\
0.9	0.570272241809758\\
0.9	0.57740064483238\\
0.9	0.584529047855002\\
0.9	0.591657450877624\\
0.9	0.598785853900246\\
0.9	0.605914256922868\\
0.9	0.61304265994549\\
0.9	0.620171062968112\\
0.9	0.627299465990733\\
0.9	0.634427869013355\\
0.9	0.641556272035977\\
0.9	0.6486846750586\\
0.9	0.655813078081221\\
0.9	0.662941481103843\\
0.9	0.670069884126465\\
0.9	0.677198287149087\\
0.9	0.684326690171709\\
0.9	0.691455093194331\\
0.9	0.698583496216953\\
0.9	0.705711899239575\\
};
\end{axis}
\end{tikzpicture}%

==> S3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[scale=0.5]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=1.02,
xlabel style={font=\color{white!15!black}},
xlabel={$\alpha$},
ymin=0,
ymax=2.249998,
ytick={0},
yticklabels={{0}},
ylabel style={font=\color{white!15!black}},
ylabel={cumulative function},
axis x line=bottom,
axis y line=left,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=mycolor1, line width=1.2pt]
  table[row sep=crcr]{%
0	0\\
0.01	0\\
0.02	0\\
0.03	0\\
0.04	0\\
0.05	0\\
0.06	0\\
0.07	0.0370008618806215\\
0.08	0.0911908618806215\\
0.09	0.142860861880621\\
0.1	0.192070861880621\\
0.11	0.238880861880621\\
0.12	0.283350861880621\\
0.13	0.325540861880621\\
0.14	0.365510861880621\\
0.15	0.403320861880621\\
0.16	0.439030861880621\\
0.17	0.472700861880621\\
0.18	0.504390861880621\\
0.19	0.534160861880621\\
0.2	0.562070861880621\\
0.21	0.588180861880621\\
0.22	0.612550861880621\\
0.23	0.635240861880621\\
0.24	0.656310861880621\\
0.25	0.675820861880621\\
0.26	0.693830861880621\\
0.27	0.710400861880621\\
0.28	0.725590861880621\\
0.29	0.739460861880621\\
0.3	0.752070861880621\\
0.31	0.763480861880621\\
0.32	0.773750861880621\\
0.33	0.782940861880622\\
0.34	0.791110861880621\\
0.35	0.798320861880621\\
0.36	0.804630861880621\\
0.37	0.810100861880621\\
0.38	0.814790861880621\\
0.39	0.818760861880621\\
0.4	0.822070861880621\\
0.41	0.824780861880621\\
0.42	0.826950861880621\\
0.43	0.828640861880621\\
0.44	0.829910861880621\\
0.45	0.830820861880621\\
0.46	0.831430861880621\\
0.47	0.831800861880621\\
0.48	0.831990861880622\\
0.49	0.832060861880621\\
0.5	0.832068861880621\\
0.51	0.832076861880621\\
0.52	0.832132861880621\\
0.53	0.832284861880621\\
0.54	0.832580861880622\\
0.55	0.833068861880621\\
0.56	0.833796861880621\\
0.57	0.834812861880621\\
0.58	0.836164861880622\\
0.59	0.837900861880621\\
0.6	0.840068861880621\\
0.61	0.842716861880621\\
0.62	0.845892861880621\\
0.63	0.849644861880621\\
0.64	0.854020861880621\\
0.65	0.859068861880621\\
0.66	0.864836861880621\\
0.67	0.871372861880621\\
0.68	0.878724861880622\\
0.69	0.886940861880621\\
0.7	0.896068861880621\\
0.71	0.906156861880621\\
0.72	0.917252861880621\\
0.73	0.929404861880621\\
0.74	0.942660861880622\\
0.75	0.957068861880621\\
0.76	0.972676861880621\\
0.77	0.989532861880621\\
0.78	1.00768486188062\\
0.79	1.02718086188062\\
0.8	1.04806886188062\\
0.81	1.07039686188062\\
0.82	1.09421286188062\\
0.83	1.11956486188062\\
0.84	1.14650086188062\\
0.85	1.17506886188062\\
0.86	1.20531686188062\\
0.87	1.23729286188062\\
0.88	1.27104486188062\\
0.89	1.30662086188062\\
0.9	1.34406886188062\\
0.91	1.38343686188062\\
0.92	1.42477286188062\\
0.93	1.46812486188062\\
0.94	1.51354086188062\\
0.95	1.56106886188062\\
0.96	1.61075686188062\\
0.97	1.66265286188062\\
0.98	1.71680486188062\\
0.99	1.77326086188062\\
1	1.83206886188062\\
};
\addlegendentry{$G^{\rm eff}_k$}

\addplot[ycomb, color=mycolor2, line width=1.2pt, mark=x, mark options={solid, mycolor2}] table[row sep=crcr] {%
0.1	0.565706886188063\\
0.2	0.95417733101834\\
0.3	1.2\\
0.4	1.33776355864221\\
0.5	1.40205667245415\\
0.6	1.48805911033945\\
0.7	1.57406154822474\\
0.8	1.66006398611003\\
0.9	1.74606642399533\\
1	1.83206886188062\\
};
\addplot[forget plot, color=white!15!black, line width=1.2pt] table[row sep=crcr] {%
0	0\\
1	0\\
};
\addlegendentry{$\sum_{i=1}^j\tilde{R_i}^{\prime}$}

\addplot[ycomb, color=mycolor3, line width=1.2pt, mark=o, mark options={solid, mycolor3}] table[row sep=crcr] {%
0.1	0.565706886188063\\
0.2	0.95417733101834\\
0.3	1.2\\
0.4	1.33776355864221\\
0.5	1.40205667245415\\
0.6	1.42746800694498\\
0.7	1.44858622762388\\
0.8	1.5\\
0.9	1.61629798958253\\
1	1.83206886188062\\
};
\addplot[forget plot, color=white!15!black, line width=1.2pt] table[row sep=crcr] {%
0	0\\
1	0\\
};
\addlegendentry{$\sum_{i=1}^j\tilde{R_i}$}

\end{axis}
\end{tikzpicture}%

==> S4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[scale=0.5]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=1.02,
xlabel style={font=\color{white!15!black}},
xlabel={$\alpha$},
ymin=0,
ymax=1.83206886188062,
ytick={0},
yticklabels={{0}},
ylabel style={font=\color{white!15!black}},
ylabel={cumulative function},
axis x line=bottom,
axis y line=left,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=mycolor1, line width=1.2pt]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.1	0.192070861880621\\
0.2	0.192070861880621\\
0.2	0.562070861880621\\
0.3	0.562070861880621\\
0.3	0.752070861880621\\
0.4	0.752070861880621\\
0.4	0.822070861880621\\
0.5	0.822070861880621\\
0.5	0.832068861880621\\
0.6	0.832068861880621\\
0.6	0.840068861880621\\
0.7	0.840068861880621\\
0.7	0.896068861880621\\
0.8	0.896068861880621\\
0.8	1.04806886188062\\
0.9	1.04806886188062\\
0.9	1.34406886188062\\
1	1.34406886188062\\
1	1.83206886188062\\
};
\addlegendentry{$\bar{G}^{\rm eff}_k$}

\addplot [color=mycolor2, line width=1.2pt]
  table[row sep=crcr]{%
0	0\\
0.01	0\\
0.02	0\\
0.03	0\\
0.04	0\\
0.05	0\\
0.06	0\\
0.07	0.0370008618806215\\
0.08	0.0911908618806215\\
0.09	0.142860861880621\\
0.1	0.192070861880621\\
0.11	0.238880861880621\\
0.12	0.283350861880621\\
0.13	0.325540861880621\\
0.14	0.365510861880621\\
0.15	0.403320861880621\\
0.16	0.439030861880621\\
0.17	0.472700861880621\\
0.18	0.504390861880621\\
0.19	0.534160861880621\\
0.2	0.562070861880621\\
0.21	0.588180861880621\\
0.22	0.612550861880621\\
0.23	0.635240861880621\\
0.24	0.656310861880621\\
0.25	0.675820861880621\\
0.26	0.693830861880621\\
0.27	0.710400861880621\\
0.28	0.725590861880621\\
0.29	0.739460861880621\\
0.3	0.752070861880621\\
0.31	0.763480861880621\\
0.32	0.773750861880621\\
0.33	0.782940861880622\\
0.34	0.791110861880621\\
0.35	0.798320861880621\\
0.36	0.804630861880621\\
0.37	0.810100861880621\\
0.38	0.814790861880621\\
0.39	0.818760861880621\\
0.4	0.822070861880621\\
0.41	0.824780861880621\\
0.42	0.826950861880621\\
0.43	0.828640861880621\\
0.44	0.829910861880621\\
0.45	0.830820861880621\\
0.46	0.831430861880621\\
0.47	0.831800861880621\\
0.48	0.831990861880622\\
0.49	0.832060861880621\\
0.5	0.832068861880621\\
0.51	0.832076861880621\\
0.52	0.832132861880621\\
0.53	0.832284861880621\\
0.54	0.832580861880622\\
0.55	0.833068861880621\\
0.56	0.833796861880621\\
0.57	0.834812861880621\\
0.58	0.836164861880622\\
0.59	0.837900861880621\\
0.6	0.840068861880621\\
0.61	0.842716861880621\\
0.62	0.845892861880621\\
0.63	0.849644861880621\\
0.64	0.854020861880621\\
0.65	0.859068861880621\\
0.66	0.864836861880621\\
0.67	0.871372861880621\\
0.68	0.878724861880622\\
0.69	0.886940861880621\\
0.7	0.896068861880621\\
0.71	0.906156861880621\\
0.72	0.917252861880621\\
0.73	0.929404861880621\\
0.74	0.942660861880622\\
0.75	0.957068861880621\\
0.76	0.972676861880621\\
0.77	0.989532861880621\\
0.78	1.00768486188062\\
0.79	1.02718086188062\\
0.8	1.04806886188062\\
0.81	1.07039686188062\\
0.82	1.09421286188062\\
0.83	1.11956486188062\\
0.84	1.14650086188062\\
0.85	1.17506886188062\\
0.86	1.20531686188062\\
0.87	1.23729286188062\\
0.88	1.27104486188062\\
0.89	1.30662086188062\\
0.9	1.34406886188062\\
0.91	1.38343686188062\\
0.92	1.42477286188062\\
0.93	1.46812486188062\\
0.94	1.51354086188062\\
0.95	1.56106886188062\\
0.96	1.61075686188062\\
0.97	1.66265286188062\\
0.98	1.71680486188062\\
0.99	1.77326086188062\\
1	1.83206886188062\\
};
\addlegendentry{$G^{\rm eff}_k$}

\addplot [color=mycolor3, line width=1.2pt]
  table[row sep=crcr]{%
0	0\\
0.01	0.0281137295726643\\
0.02	0.0562274591453286\\
0.03	0.0843411887179928\\
0.04	0.112454918290657\\
0.05	0.140568647863321\\
0.06	0.168682377435986\\
0.07	0.19679610700865\\
0.08	0.224909836581314\\
0.09	0.253023566153979\\
0.1	0.281137295726643\\
0.11	0.309251025299307\\
0.12	0.337364754871971\\
0.13	0.365478484444636\\
0.14	0.3935922140173\\
0.15	0.421705943589964\\
0.16	0.449819673162629\\
0.17	0.477933402735293\\
0.18	0.506047132307957\\
0.19	0.534160861880621\\
0.2	0.562070861880621\\
0.21	0.581780861880621\\
0.22	0.601490861880621\\
0.23	0.621200861880621\\
0.24	0.640910861880621\\
0.25	0.660620861880621\\
0.26	0.680330861880621\\
0.27	0.700040861880621\\
0.28	0.719750861880621\\
0.29	0.739460861880621\\
0.3	0.752070861880621\\
0.31	0.767499404737764\\
0.32	0.782927947594907\\
0.33	0.79835649045205\\
0.34	0.813785033309193\\
0.35	0.829213576166336\\
0.36	0.844642119023479\\
0.37	0.860070661880621\\
0.38	0.875499204737764\\
0.39	0.890927747594907\\
0.4	0.90635629045205\\
0.41	0.921784833309193\\
0.42	0.937213376166336\\
0.43	0.952641919023479\\
0.44	0.968070461880621\\
0.45	0.983499004737764\\
0.46	0.998927547594907\\
0.47	1.01435609045205\\
0.48	1.02978463330919\\
0.49	1.04521317616634\\
0.5	1.06064171902348\\
0.51	1.07607026188062\\
0.52	1.09149880473776\\
0.53	1.10692734759491\\
0.54	1.12235589045205\\
0.55	1.13778443330919\\
0.56	1.15321297616634\\
0.57	1.16864151902348\\
0.58	1.18407006188062\\
0.59	1.19949860473776\\
0.6	1.21492714759491\\
0.61	1.23035569045205\\
0.62	1.24578423330919\\
0.63	1.26121277616634\\
0.64	1.27664131902348\\
0.65	1.29206986188062\\
0.66	1.30749840473776\\
0.67	1.32292694759491\\
0.68	1.33835549045205\\
0.69	1.35378403330919\\
0.7	1.36921257616634\\
0.71	1.38464111902348\\
0.72	1.40006966188062\\
0.73	1.41549820473776\\
0.74	1.43092674759491\\
0.75	1.44635529045205\\
0.76	1.46178383330919\\
0.77	1.47721237616634\\
0.78	1.49264091902348\\
0.79	1.50806946188062\\
0.8	1.52349800473776\\
0.81	1.53892654759491\\
0.82	1.55435509045205\\
0.83	1.56978363330919\\
0.84	1.58521217616634\\
0.85	1.60064071902348\\
0.86	1.61606926188062\\
0.87	1.63149780473776\\
0.88	1.64692634759491\\
0.89	1.66235489045205\\
0.9	1.67778343330919\\
0.91	1.69321197616634\\
0.92	1.70864051902348\\
0.93	1.72406906188062\\
0.94	1.73949760473776\\
0.95	1.75492614759491\\
0.96	1.77035469045205\\
0.97	1.78578323330919\\
0.98	1.80121177616634\\
0.99	1.81664031902348\\
1	1.83206886188062\\
};
\addlegendentry{$\hat{G}^{\rm eff}_k$}

\end{axis}
\end{tikzpicture}%

==> T2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[scale=0.7]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=1.02,
xtick={0,1},
xlabel style={font=\color{white!15!black}},
xlabel={$\alpha$},
ymin=0,
ymax=2.249998,
ytick={0},
ylabel style={font=\color{white!15!black}},
ylabel={cumulative function (CRDF, CLF)},
axis x line=bottom,
axis y line=left,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, fill=none, draw=none}
]
\addplot [color=mycolor1, line width=1.2pt]
  table[row sep=crcr]{%
0	0\\
0.01	0.0735100000000001\\
0.02	0.14408\\
0.03	0.21177\\
0.04	0.27664\\
0.05	0.33875\\
0.06	0.39816\\
0.07	0.45493\\
0.08	0.50912\\
0.09	0.56079\\
0.1	0.61\\
0.11	0.65681\\
0.12	0.70128\\
0.13	0.74347\\
0.14	0.78344\\
0.15	0.82125\\
0.16	0.85696\\
0.17	0.89063\\
0.18	0.92232\\
0.19	0.95209\\
0.2	0.98\\
0.21	1.00611\\
0.22	1.03048\\
0.23	1.05317\\
0.24	1.07424\\
0.25	1.09375\\
0.26	1.11176\\
0.27	1.12833\\
0.28	1.14352\\
0.29	1.15739\\
0.3	1.17\\
0.31	1.18141\\
0.32	1.19168\\
0.33	1.20087\\
0.34	1.20904\\
0.35	1.21625\\
0.36	1.22256\\
0.37	1.22803\\
0.38	1.23272\\
0.39	1.23669\\
0.4	1.24\\
0.41	1.24271\\
0.42	1.24488\\
0.43	1.24657\\
0.44	1.24784\\
0.45	1.24875\\
0.46	1.24936\\
0.47	1.24973\\
0.48	1.24992\\
0.49	1.24999\\
0.5	1.249998\\
0.51	1.250006\\
0.52	1.250062\\
0.53	1.250214\\
0.54	1.25051\\
0.55	1.250998\\
0.56	1.251726\\
0.57	1.252742\\
0.58	1.254094\\
0.59	1.25583\\
0.6	1.257998\\
0.61	1.260646\\
0.62	1.263822\\
0.63	1.267574\\
0.64	1.27195\\
0.65	1.276998\\
0.66	1.282766\\
0.67	1.289302\\
0.68	1.296654\\
0.69	1.30487\\
0.7	1.313998\\
0.71	1.324086\\
0.72	1.335182\\
0.73	1.347334\\
0.74	1.36059\\
0.75	1.374998\\
0.76	1.390606\\
0.77	1.407462\\
0.78	1.425614\\
0.79	1.44511\\
0.8	1.465998\\
0.81	1.488326\\
0.82	1.512142\\
0.83	1.537494\\
0.84	1.56443\\
0.85	1.592998\\
0.86	1.623246\\
0.87	1.655222\\
0.88	1.688974\\
0.89	1.72455\\
0.9	1.761998\\
0.91	1.801366\\
0.92	1.842702\\
0.93	1.886054\\
0.94	1.93147\\
0.95	1.978998\\
0.96	2.028686\\
0.97	2.080582\\
0.98	2.134734\\
0.99	2.19119\\
1	2.249998\\
};
\addlegendentry{$G$}

\addplot [color=mycolor2, dashdotted, line width=1.2pt]
  table[row sep=crcr]{%
0	0\\
0.01	0.030675423888345\\
0.02	0.061048621938015\\
0.03	0.0911254913802634\\
0.04	0.120911758506707\\
0.05	0.150412985212723\\
0.06	0.179634575230721\\
0.07	0.208581780070759\\
0.08	0.237259704684838\\
0.09	0.265673312870159\\
0.1	0.293827432425644\\
0.11	0.321726760075126\\
0.12	0.349375866169749\\
0.13	0.376779199181376\\
0.14	0.40394108999803\\
0.15	0.430865756031762\\
0.16	0.457557305148681\\
0.17	0.484019739430302\\
0.18	0.510256958774836\\
0.19	0.536272764346521\\
0.2	0.562070861880621\\
0.21	0.587654864851288\\
0.22	0.613028297509045\\
0.23	0.638194597794304\\
0.24	0.663157120132901\\
0.25	0.687919138119379\\
0.26	0.712483847093344\\
0.27	0.736854366614004\\
0.28	0.761033742837648\\
0.29	0.785024950802624\\
0.3	0.808830896626085\\
0.31	0.832454419616573\\
0.32	0.855898294306266\\
0.33	0.879165232406536\\
0.34	0.902257884690273\\
0.35	0.925178842804217\\
0.36	0.94793064101442\\
0.37	0.970515757887775\\
0.38	0.992936617912384\\
0.39	1.01519559305944\\
0.4	1.03729500428913\\
0.41	1.0592371230029\\
0.42	1.08102417244449\\
0.43	1.10265832905173\\
0.44	1.12414172376124\\
0.45	1.14547644326806\\
0.46	1.16666453124188\\
0.47	1.18770798950185\\
0.48	1.20860877915153\\
0.49	1.22936882167562\\
0.5	1.24999\\
0.51	1.27047415951661\\
0.52	1.29082310907444\\
0.53	1.31103862193802\\
0.54	1.33112243671477\\
0.55	1.35107625825228\\
0.56	1.37090175850671\\
0.57	1.3906005773835\\
0.58	1.4101743235514\\
0.59	1.42962457523072\\
0.6	1.44895288095703\\
0.61	1.46816076032089\\
0.62	1.48724970468484\\
0.63	1.5062211778782\\
0.64	1.52507661687071\\
0.65	1.54381743242564\\
0.66	1.56244500973322\\
0.67	1.58096070902496\\
0.68	1.59936586616975\\
0.69	1.61766179325217\\
0.7	1.6358497791338\\
0.71	1.65393108999803\\
0.72	1.67190696987903\\
0.73	1.68977864117534\\
0.74	1.70754730514868\\
0.75	1.72521414240851\\
0.76	1.74278031338267\\
0.77	1.76024695877484\\
0.78	1.77761520000896\\
0.79	1.79488613966134\\
0.8	1.81206086188062\\
0.81	1.82914043279617\\
0.82	1.84612590091521\\
0.83	1.86301829750905\\
0.84	1.87981863698879\\
0.85	1.89652791727091\\
0.86	1.9131471201329\\
0.87	1.92967721155944\\
0.88	1.94611914207931\\
0.89	1.96247384709334\\
0.9	1.97874224719381\\
0.91	1.99492524847532\\
0.92	2.01102374283765\\
0.93	2.02703860828072\\
0.94	2.04297070919192\\
0.95	2.05882089662609\\
0.96	2.07459000857826\\
0.97	2.09027887024955\\
0.98	2.10588829430627\\
0.99	2.12141908113251\\
1	2.1368720190764\\
};
\addlegendentry{$L$}

\addplot [color=mycolor3, dashed, line width=1.2pt]
  table[row sep=crcr]{%
0	0\\
0.01	0\\
0.02	0\\
0.03	0\\
0.04	0\\
0.05	0\\
0.06	0\\
0.07	0.0364748648512878\\
0.08	0.0906648648512879\\
0.09	0.142334864851288\\
0.1	0.191544864851288\\
0.11	0.238354864851288\\
0.12	0.282824864851288\\
0.13	0.325014864851288\\
0.14	0.364984864851288\\
0.15	0.402794864851288\\
0.16	0.438504864851288\\
0.17	0.472174864851288\\
0.18	0.503864864851288\\
0.19	0.533634864851288\\
0.2	0.561544864851288\\
0.21	0.587654864851288\\
0.22	0.612024864851288\\
0.23	0.634714864851288\\
0.24	0.655784864851288\\
0.25	0.675294864851288\\
0.26	0.693304864851288\\
0.27	0.709874864851288\\
0.28	0.725064864851288\\
0.29	0.738934864851288\\
0.3	0.751544864851288\\
0.31	0.762954864851288\\
0.32	0.773224864851288\\
0.33	0.782414864851288\\
0.34	0.790584864851288\\
0.35	0.797794864851288\\
0.36	0.804104864851288\\
0.37	0.809574864851288\\
0.38	0.814264864851288\\
0.39	0.818234864851288\\
0.4	0.821544864851288\\
0.41	0.824254864851288\\
0.42	0.826424864851288\\
0.43	0.828114864851288\\
0.44	0.829384864851288\\
0.45	0.830294864851288\\
0.46	0.830904864851288\\
0.47	0.831274864851288\\
0.48	0.831464864851288\\
0.49	0.831534864851288\\
0.5	0.831542864851288\\
0.51	0.831550864851288\\
0.52	0.831606864851288\\
0.53	0.831758864851288\\
0.54	0.832054864851288\\
0.55	0.832542864851288\\
0.56	0.833270864851288\\
0.57	0.834286864851288\\
0.58	0.835638864851288\\
0.59	0.837374864851288\\
0.6	0.839542864851288\\
0.61	0.842190864851288\\
0.62	0.845366864851288\\
0.63	0.849118864851288\\
0.64	0.853494864851288\\
0.65	0.858542864851288\\
0.66	0.864310864851288\\
0.67	0.870846864851288\\
0.68	0.878198864851288\\
0.69	0.886414864851288\\
0.7	0.895542864851288\\
0.71	0.905630864851288\\
0.72	0.916726864851288\\
0.73	0.928878864851288\\
0.74	0.942134864851288\\
0.75	0.956542864851288\\
0.76	0.972150864851288\\
0.77	0.989006864851288\\
0.78	1.00715886485129\\
0.79	1.02665486485129\\
0.8	1.04754286485129\\
0.81	1.06987086485129\\
0.82	1.09368686485129\\
0.83	1.11903886485129\\
0.84	1.14597486485129\\
0.85	1.17454286485129\\
0.86	1.20479086485129\\
0.87	1.23676686485129\\
0.88	1.27051886485129\\
0.89	1.30609486485129\\
0.9	1.34354286485129\\
0.91	1.38291086485129\\
0.92	1.42424686485129\\
0.93	1.46759886485129\\
0.94	1.51301486485129\\
0.95	1.56054286485129\\
0.96	1.61023086485129\\
0.97	1.66212686485129\\
0.98	1.71627886485129\\
0.99	1.77273486485129\\
1	1.83154286485129\\
};
\addlegendentry{$G^{\rm eff}$}

\addplot [color=mycolor4, dotted, line width=1.2pt]
  table[row sep=crcr]{%
0	0\\
0.01	0.0280860455184888\\
0.02	0.0561720910369777\\
0.03	0.0842581365554665\\
0.04	0.112344182073955\\
0.05	0.140430227592444\\
0.06	0.168516273110933\\
0.07	0.196602318629422\\
0.08	0.224688364147911\\
0.09	0.252774409666399\\
0.1	0.280860455184888\\
0.11	0.308946500703377\\
0.12	0.337032546221866\\
0.13	0.365118591740355\\
0.14	0.393204637258844\\
0.15	0.421290682777332\\
0.16	0.449376728295821\\
0.17	0.47746277381431\\
0.18	0.505548819332799\\
0.19	0.533634864851288\\
0.2	0.561544864851288\\
0.21	0.587654864851288\\
0.22	0.612024864851288\\
0.23	0.634714864851288\\
0.24	0.655784864851288\\
0.25	0.675294864851288\\
0.26	0.693304864851288\\
0.27	0.709874864851288\\
0.28	0.725064864851288\\
0.29	0.740432614851288\\
0.3	0.755800364851288\\
0.31	0.771168114851288\\
0.32	0.786535864851288\\
0.33	0.801903614851288\\
0.34	0.817271364851288\\
0.35	0.832639114851288\\
0.36	0.848006864851288\\
0.37	0.863374614851288\\
0.38	0.878742364851288\\
0.39	0.894110114851288\\
0.4	0.909477864851288\\
0.41	0.924845614851288\\
0.42	0.940213364851288\\
0.43	0.955581114851288\\
0.44	0.970948864851288\\
0.45	0.986316614851288\\
0.46	1.00168436485129\\
0.47	1.01705211485129\\
0.48	1.03241986485129\\
0.49	1.04778761485129\\
0.5	1.06315536485129\\
0.51	1.07852311485129\\
0.52	1.09389086485129\\
0.53	1.10925861485129\\
0.54	1.12462636485129\\
0.55	1.13999411485129\\
0.56	1.15536186485129\\
0.57	1.17072961485129\\
0.58	1.18609736485129\\
0.59	1.20146511485129\\
0.6	1.21683286485129\\
0.61	1.23220061485129\\
0.62	1.24756836485129\\
0.63	1.26293611485129\\
0.64	1.27830386485129\\
0.65	1.29367161485129\\
0.66	1.30903936485129\\
0.67	1.32440711485129\\
0.68	1.33977486485129\\
0.69	1.35514261485129\\
0.7	1.37051036485129\\
0.71	1.38587811485129\\
0.72	1.40124586485129\\
0.73	1.41661361485129\\
0.74	1.43198136485129\\
0.75	1.44734911485129\\
0.76	1.46271686485129\\
0.77	1.47808461485129\\
0.78	1.49345236485129\\
0.79	1.50882011485129\\
0.8	1.52418786485129\\
0.81	1.53955561485129\\
0.82	1.55492336485129\\
0.83	1.57029111485129\\
0.84	1.58565886485129\\
0.85	1.60102661485129\\
0.86	1.61639436485129\\
0.87	1.63176211485129\\
0.88	1.64712986485129\\
0.89	1.66249761485129\\
0.9	1.67786536485129\\
0.91	1.69323311485129\\
0.92	1.70860086485129\\
0.93	1.72396861485129\\
0.94	1.73933636485129\\
0.95	1.75470411485129\\
0.96	1.77007186485129\\
0.97	1.78543961485129\\
0.98	1.80080736485129\\
0.99	1.81617511485129\\
1	1.83154286485129\\
};
\addlegendentry{$\hat{G}^{\rm eff}$}

\end{axis}
\end{tikzpicture}%
